Bayesian Differential Privacy through Posterior Sampling

Differential privacy formalises privacy-preserving mechanisms that provide access to a database. We pose the question of whether Bayesian inference itself can be used directly to provide private access to data, with no modification. The answer is affirmative: under certain conditions on the prior, sampling from the posterior distribution can be used to achieve a desired level of privacy and utility. To do so, we generalise differential privacy to arbitrary dataset metrics, outcome spaces and distribution families. This allows us to also deal with non-i.i.d or non-tabular datasets. We prove bounds on the sensitivity of the posterior to the data, which gives a measure of robustness. We also show how to use posterior sampling to provide differentially private responses to queries, within a decision-theoretic framework. Finally, we provide bounds on the utility and on the distinguishability of datasets. The latter are complemented by a novel use of Le Cam's method to obtain lower bounds. All our general results hold for arbitrary database metrics, including those for the common definition of differential privacy. For specific choices of the metric, we give a number of examples satisfying our assumptions.

==> src/finite_family.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p6 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Fri Dec 16 15:52:14 2016
\path (0.000,0.000) rectangle (6.944,5.556);
\gpfill{rgb color={1.000,1.000,1.000}} (1.320,0.985)--(6.390,0.985)--(6.390,5.185)--(1.320,5.185)--cycle;
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{0.50}
\draw[gp path] (1.320,0.985)--(1.571,0.985);
\draw[gp path] (6.391,0.985)--(6.140,0.985);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (1.136,0.985) {0};
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,1.825)--(1.571,1.825);
\draw[gp path] (6.391,1.825)--(6.140,1.825);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (1.136,1.825) {0.2};
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,2.665)--(1.571,2.665);
\draw[gp path] (6.391,2.665)--(6.140,2.665);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (1.136,2.665) {0.4};
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,3.506)--(1.571,3.506);
\draw[gp path] (6.391,3.506)--(6.140,3.506);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (1.136,3.506) {0.6};
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,4.346)--(1.571,4.346);
\draw[gp path] (6.391,4.346)--(6.140,4.346);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (1.136,4.346) {0.8};
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,5.186)--(1.571,5.186);
\draw[gp path] (6.391,5.186)--(6.140,5.186);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (1.136,5.186) {1};
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,0.985)--(1.320,1.236);
\draw[gp path] (1.320,5.186)--(1.320,4.935);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10pt}{12pt}\selectfont}] at (1.320,0.677) {0};
\gpcolor{color=gp lt color border}
\draw[gp path] (2.165,0.985)--(2.165,1.236);
\draw[gp path] (2.165,5.186)--(2.165,4.935);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10pt}{12pt}\selectfont}] at (2.165,0.677) {0.5};
\gpcolor{color=gp lt color border}
\draw[gp path] (3.010,0.985)--(3.010,1.236);
\draw[gp path] (3.010,5.186)--(3.010,4.935);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10pt}{12pt}\selectfont}] at (3.010,0.677) {1};
\gpcolor{color=gp lt color border}
\draw[gp path] (3.856,0.985)--(3.856,1.236);
\draw[gp path] (3.856,5.186)--(3.856,4.935);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10pt}{12pt}\selectfont}] at (3.856,0.677) {1.5};
\gpcolor{color=gp lt color border}
\draw[gp path] (4.701,0.985)--(4.701,1.236);
\draw[gp path] (4.701,5.186)--(4.701,4.935);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10pt}{12pt}\selectfont}] at (4.701,0.677) {2};
\gpcolor{color=gp lt color border}
\draw[gp path] (5.546,0.985)--(5.546,1.236);
\draw[gp path] (5.546,5.186)--(5.546,4.935);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10pt}{12pt}\selectfont}] at (5.546,0.677) {2.5};
\gpcolor{color=gp lt color border}
\draw[gp path] (6.391,0.985)--(6.391,1.236);
\draw[gp path] (6.391,5.186)--(6.391,4.935);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10pt}{12pt}\selectfont}] at (6.391,0.677) {3};
\gpcolor{color=gp lt color border}
\draw[gp path] (1.320,5.186)--(1.320,0.985)--(6.391,0.985)--(6.391,5.186)--cycle;
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,rotate=90,font={\fontsize{10pt}{12pt}\selectfont}] at (0.246,3.085) {$\bel(\Params_L)$};
\node[gp node center,font={\fontsize{10pt}{12pt}\selectfont}] at (3.855,0.215) {$L$};
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinetype{gp lt plot 2}
\gpsetlinewidth{4.00}
\draw[gp path] (2.005,2.035)--(2.005,3.086)--(3.663,3.086)--(3.663,4.136)--(3.663,5.186);
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (1.320,1.206)--(1.659,1.206)--(1.659,1.427)--(1.659,1.648)--(2.005,1.648)%
  --(2.005,1.869)--(2.005,2.091)--(2.366,2.091)--(2.366,2.312)--(2.366,2.533)--(2.752,2.533)%
  --(2.752,2.754)--(2.752,2.975)--(3.177,2.975)--(3.177,3.417)--(3.663,3.417)--(3.663,3.638)%
  --(3.663,3.859)--(4.252,3.859)--(4.252,4.080)--(4.252,4.302)--(5.034,4.302)--(5.034,4.523)%
  --(5.034,4.744)--(6.297,4.744)--(6.297,4.965)--(6.297,5.186);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinetype{gp lt plot 2}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(1.371,1.048)--(1.421,1.109)--(1.472,1.170)--(1.523,1.230)%
  --(1.574,1.289)--(1.624,1.347)--(1.675,1.404)--(1.726,1.460)--(1.776,1.516)--(1.827,1.570)%
  --(1.878,1.624)--(1.929,1.677)--(1.979,1.729)--(2.030,1.781)--(2.081,1.831)--(2.131,1.881)%
  --(2.182,1.931)--(2.233,1.979)--(2.283,2.027)--(2.334,2.074)--(2.385,2.120)--(2.436,2.166)%
  --(2.486,2.211)--(2.537,2.255)--(2.588,2.299)--(2.638,2.342)--(2.689,2.384)--(2.740,2.426)%
  --(2.791,2.467)--(2.841,2.507)--(2.892,2.547)--(2.943,2.586)--(2.993,2.625)--(3.044,2.663)%
  --(3.095,2.701)--(3.146,2.738)--(3.196,2.774)--(3.247,2.810)--(3.298,2.846)--(3.348,2.880)%
  --(3.399,2.915)--(3.450,2.949)--(3.501,2.982)--(3.551,3.015)--(3.602,3.047)--(3.653,3.079)%
  --(3.703,3.110)--(3.754,3.141)--(3.805,3.172)--(3.856,3.202)--(3.906,3.231)--(3.957,3.260)%
  --(4.008,3.289)--(4.058,3.317)--(4.109,3.345)--(4.160,3.372)--(4.210,3.399)--(4.261,3.426)%
  --(4.312,3.452)--(4.363,3.478)--(4.413,3.503)--(4.464,3.528)--(4.515,3.553)--(4.565,3.577)%
  --(4.616,3.601)--(4.667,3.625)--(4.718,3.648)--(4.768,3.671)--(4.819,3.694)--(4.870,3.716)%
  --(4.920,3.738)--(4.971,3.759)--(5.022,3.781)--(5.073,3.802)--(5.123,3.822)--(5.174,3.842)%
  --(5.225,3.862)--(5.275,3.882)--(5.326,3.902)--(5.377,3.921)--(5.428,3.940)--(5.478,3.958)%
  --(5.529,3.976)--(5.580,3.994)--(5.630,4.012)--(5.681,4.030)--(5.732,4.047)--(5.782,4.064)%
  --(5.833,4.080)--(5.884,4.097)--(5.935,4.113)--(5.985,4.129)--(6.036,4.145)--(6.087,4.160)%
  --(6.137,4.176)--(6.188,4.191)--(6.239,4.205)--(6.290,4.220)--(6.340,4.234)--(6.391,4.249);
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (1.320,0.985)--(1.371,1.019)--(1.421,1.052)--(1.472,1.086)--(1.523,1.119)%
  --(1.574,1.151)--(1.624,1.184)--(1.675,1.216)--(1.726,1.248)--(1.776,1.280)--(1.827,1.311)%
  --(1.878,1.342)--(1.929,1.373)--(1.979,1.404)--(2.030,1.434)--(2.081,1.465)--(2.131,1.495)%
  --(2.182,1.524)--(2.233,1.554)--(2.283,1.583)--(2.334,1.612)--(2.385,1.641)--(2.436,1.669)%
  --(2.486,1.698)--(2.537,1.726)--(2.588,1.754)--(2.638,1.781)--(2.689,1.809)--(2.740,1.836)%
  --(2.791,1.863)--(2.841,1.890)--(2.892,1.916)--(2.943,1.942)--(2.993,1.969)--(3.044,1.994)%
  --(3.095,2.020)--(3.146,2.046)--(3.196,2.071)--(3.247,2.096)--(3.298,2.121)--(3.348,2.146)%
  --(3.399,2.170)--(3.450,2.194)--(3.501,2.218)--(3.551,2.242)--(3.602,2.266)--(3.653,2.289)%
  --(3.703,2.313)--(3.754,2.336)--(3.805,2.359)--(3.856,2.382)--(3.906,2.404)--(3.957,2.427)%
  --(4.008,2.449)--(4.058,2.471)--(4.109,2.493)--(4.160,2.514)--(4.210,2.536)--(4.261,2.557)%
  --(4.312,2.578)--(4.363,2.599)--(4.413,2.620)--(4.464,2.641)--(4.515,2.661)--(4.565,2.682)%
  --(4.616,2.702)--(4.667,2.722)--(4.718,2.742)--(4.768,2.761)--(4.819,2.781)--(4.870,2.800)%
  --(4.920,2.819)--(4.971,2.839)--(5.022,2.857)--(5.073,2.876)--(5.123,2.895)--(5.174,2.913)%
  --(5.225,2.931)--(5.275,2.950)--(5.326,2.968)--(5.377,2.986)--(5.428,3.003)--(5.478,3.021)%
  --(5.529,3.038)--(5.580,3.056)--(5.630,3.073)--(5.681,3.090)--(5.732,3.107)--(5.782,3.123)%
  --(5.833,3.140)--(5.884,3.156)--(5.935,3.173)--(5.985,3.189)--(6.036,3.205)--(6.087,3.221)%
  --(6.137,3.237)--(6.188,3.252)--(6.239,3.268)--(6.290,3.283)--(6.340,3.299)--(6.391,3.314);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\gpsetpointsize{8.00}
\gppoint{gp mark 2}{(3.663,5.186)}
\gpcolor{rgb color={0.000,0.000,1.000}}
\gppoint{gp mark 6}{(6.297,5.186)}
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{6.391cm}{5.186cm}}
\end{tikzpicture}
%% gnuplot variables


==> src/finite_family_prior.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p6 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Fri Dec 16 15:55:51 2016
\path (0.000,0.000) rectangle (9.722,5.556);
\gpfill{rgb color={1.000,1.000,1.000}} (1.012,0.985)--(6.044,0.985)--(6.044,5.185)--(1.012,5.185)--cycle;
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{0.50}
\draw[gp path] (1.012,0.985)--(1.263,0.985);
\draw[gp path] (6.045,0.985)--(5.794,0.985);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (0.828,0.985) {0};
\gpcolor{color=gp lt color border}
\draw[gp path] (1.012,1.825)--(1.263,1.825);
\draw[gp path] (6.045,1.825)--(5.794,1.825);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (0.828,1.825) {0.2};
\gpcolor{color=gp lt color border}
\draw[gp path] (1.012,2.665)--(1.263,2.665);
\draw[gp path] (6.045,2.665)--(5.794,2.665);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (0.828,2.665) {0.4};
\gpcolor{color=gp lt color border}
\draw[gp path] (1.012,3.506)--(1.263,3.506);
\draw[gp path] (6.045,3.506)--(5.794,3.506);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (0.828,3.506) {0.6};
\gpcolor{color=gp lt color border}
\draw[gp path] (1.012,4.346)--(1.263,4.346);
\draw[gp path] (6.045,4.346)--(5.794,4.346);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (0.828,4.346) {0.8};
\gpcolor{color=gp lt color border}
\draw[gp path] (1.012,5.186)--(1.263,5.186);
\draw[gp path] (6.045,5.186)--(5.794,5.186);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (0.828,5.186) {1};
\gpcolor{color=gp lt color border}
\draw[gp path] (1.012,0.985)--(1.012,1.236);
\draw[gp path] (1.012,5.186)--(1.012,4.935);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10pt}{12pt}\selectfont}] at (1.012,0.677) {0};
\gpcolor{color=gp lt color border}
\draw[gp path] (1.851,0.985)--(1.851,1.236);
\draw[gp path] (1.851,5.186)--(1.851,4.935);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10pt}{12pt}\selectfont}] at (1.851,0.677) {0.5};
\gpcolor{color=gp lt color border}
\draw[gp path] (2.690,0.985)--(2.690,1.236);
\draw[gp path] (2.690,5.186)--(2.690,4.935);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10pt}{12pt}\selectfont}] at (2.690,0.677) {1};
\gpcolor{color=gp lt color border}
\draw[gp path] (3.529,0.985)--(3.529,1.236);
\draw[gp path] (3.529,5.186)--(3.529,4.935);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10pt}{12pt}\selectfont}] at (3.529,0.677) {1.5};
\gpcolor{color=gp lt color border}
\draw[gp path] (4.367,0.985)--(4.367,1.236);
\draw[gp path] (4.367,5.186)--(4.367,4.935);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10pt}{12pt}\selectfont}] at (4.367,0.677) {2};
\gpcolor{color=gp lt color border}
\draw[gp path] (5.206,0.985)--(5.206,1.236);
\draw[gp path] (5.206,5.186)--(5.206,4.935);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10pt}{12pt}\selectfont}] at (5.206,0.677) {2.5};
\gpcolor{color=gp lt color border}
\draw[gp path] (6.045,0.985)--(6.045,1.236);
\draw[gp path] (6.045,5.186)--(6.045,4.935);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10pt}{12pt}\selectfont}] at (6.045,0.677) {3};
\gpcolor{color=gp lt color border}
\draw[gp path] (1.012,5.186)--(1.012,0.985)--(6.045,0.985)--(6.045,5.186)--cycle;
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10pt}{12pt}\selectfont}] at (3.528,0.215) {$L$};
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (6.413,0.985)--(6.413,3.295)--(9.537,3.295)--(9.537,0.985)--cycle;
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (9.537,3.103) {0.2 cdf};
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinetype{gp lt plot 2}
\gpsetlinewidth{4.00}
\draw[gp path] (6.597,3.103)--(7.513,3.103);
\draw[gp path] (1.692,2.513)--(1.692,4.040)--(3.338,4.040)--(3.338,4.613)--(3.338,5.186);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (9.537,2.718) {0.05 cdf};
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (6.597,2.718)--(7.513,2.718);
\draw[gp path] (1.012,1.527)--(1.349,1.527)--(1.349,1.970)--(1.349,2.414)--(1.692,2.414)%
  --(1.692,2.775)--(1.692,3.137)--(2.051,3.137)--(2.051,3.428)--(2.051,3.720)--(2.433,3.720)%
  --(2.433,3.953)--(2.433,4.185)--(2.855,4.185)--(2.855,4.546)--(3.338,4.546)--(3.338,4.682)%
  --(3.338,4.817)--(3.922,4.817)--(3.922,4.913)--(3.922,5.009)--(4.698,5.009)--(4.698,5.069)%
  --(4.698,5.129)--(5.952,5.129)--(5.952,5.157)--(5.952,5.186);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (9.537,2.333) {0.2 bound};
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinetype{gp lt plot 2}
\gpsetlinewidth{1.00}
\draw[gp path] (6.597,2.333)--(7.513,2.333);
\draw[gp path] (1.012,0.985)--(1.062,1.101)--(1.113,1.215)--(1.163,1.325)--(1.213,1.432)%
  --(1.264,1.536)--(1.314,1.637)--(1.364,1.736)--(1.415,1.831)--(1.465,1.924)--(1.515,2.015)%
  --(1.566,2.103)--(1.616,2.188)--(1.666,2.271)--(1.717,2.352)--(1.767,2.431)--(1.817,2.507)%
  --(1.868,2.581)--(1.918,2.653)--(1.968,2.724)--(2.019,2.792)--(2.069,2.858)--(2.119,2.923)%
  --(2.170,2.986)--(2.220,3.047)--(2.270,3.106)--(2.321,3.164)--(2.371,3.220)--(2.421,3.274)%
  --(2.472,3.327)--(2.522,3.379)--(2.572,3.429)--(2.623,3.478)--(2.673,3.525)--(2.723,3.571)%
  --(2.774,3.616)--(2.824,3.659)--(2.874,3.702)--(2.925,3.743)--(2.975,3.783)--(3.025,3.822)%
  --(3.076,3.860)--(3.126,3.896)--(3.176,3.932)--(3.227,3.967)--(3.277,4.001)--(3.327,4.033)%
  --(3.378,4.065)--(3.428,4.097)--(3.478,4.127)--(3.529,4.156)--(3.579,4.185)--(3.629,4.212)%
  --(3.679,4.239)--(3.730,4.266)--(3.780,4.291)--(3.830,4.316)--(3.881,4.340)--(3.931,4.364)%
  --(3.981,4.386)--(4.032,4.409)--(4.082,4.430)--(4.132,4.451)--(4.183,4.471)--(4.233,4.491)%
  --(4.283,4.510)--(4.334,4.529)--(4.384,4.547)--(4.434,4.565)--(4.485,4.582)--(4.535,4.599)%
  --(4.585,4.615)--(4.636,4.631)--(4.686,4.647)--(4.736,4.662)--(4.787,4.676)--(4.837,4.690)%
  --(4.887,4.704)--(4.938,4.717)--(4.988,4.730)--(5.038,4.743)--(5.089,4.755)--(5.139,4.767)%
  --(5.189,4.779)--(5.240,4.790)--(5.290,4.801)--(5.340,4.812)--(5.391,4.822)--(5.441,4.832)%
  --(5.491,4.842)--(5.542,4.852)--(5.592,4.861)--(5.642,4.870)--(5.693,4.879)--(5.743,4.887)%
  --(5.793,4.895)--(5.844,4.903)--(5.894,4.911)--(5.944,4.919)--(5.995,4.926)--(6.045,4.934);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (9.537,1.948) {0.05 bound};
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (6.597,1.948)--(7.513,1.948);
\draw[gp path] (1.012,0.985)--(1.062,1.071)--(1.113,1.155)--(1.163,1.237)--(1.213,1.318)%
  --(1.264,1.397)--(1.314,1.475)--(1.364,1.550)--(1.415,1.625)--(1.465,1.698)--(1.515,1.769)%
  --(1.566,1.839)--(1.616,1.907)--(1.666,1.974)--(1.717,2.040)--(1.767,2.104)--(1.817,2.167)%
  --(1.868,2.229)--(1.918,2.289)--(1.968,2.348)--(2.019,2.406)--(2.069,2.463)--(2.119,2.519)%
  --(2.170,2.573)--(2.220,2.627)--(2.270,2.679)--(2.321,2.730)--(2.371,2.781)--(2.421,2.830)%
  --(2.472,2.878)--(2.522,2.925)--(2.572,2.971)--(2.623,3.017)--(2.673,3.061)--(2.723,3.104)%
  --(2.774,3.147)--(2.824,3.189)--(2.874,3.229)--(2.925,3.269)--(2.975,3.309)--(3.025,3.347)%
  --(3.076,3.384)--(3.126,3.421)--(3.176,3.457)--(3.227,3.493)--(3.277,3.527)--(3.327,3.561)%
  --(3.378,3.594)--(3.428,3.627)--(3.478,3.659)--(3.529,3.690)--(3.579,3.721)--(3.629,3.751)%
  --(3.679,3.780)--(3.730,3.809)--(3.780,3.837)--(3.830,3.864)--(3.881,3.891)--(3.931,3.918)%
  --(3.981,3.944)--(4.032,3.969)--(4.082,3.994)--(4.132,4.018)--(4.183,4.042)--(4.233,4.066)%
  --(4.283,4.089)--(4.334,4.111)--(4.384,4.133)--(4.434,4.154)--(4.485,4.176)--(4.535,4.196)%
  --(4.585,4.216)--(4.636,4.236)--(4.686,4.256)--(4.736,4.275)--(4.787,4.293)--(4.837,4.312)%
  --(4.887,4.329)--(4.938,4.347)--(4.988,4.364)--(5.038,4.381)--(5.089,4.397)--(5.139,4.413)%
  --(5.189,4.429)--(5.240,4.445)--(5.290,4.460)--(5.340,4.475)--(5.391,4.489)--(5.441,4.503)%
  --(5.491,4.517)--(5.542,4.531)--(5.592,4.544)--(5.642,4.558)--(5.693,4.570)--(5.743,4.583)%
  --(5.793,4.595)--(5.844,4.607)--(5.894,4.619)--(5.944,4.631)--(5.995,4.642)--(6.045,4.653);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (9.537,1.563) {$L(0.2)$};
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{3.00}
\gpsetpointsize{8.00}
\gppoint{gp mark 2}{(3.338,5.186)}
\gppoint{gp mark 2}{(7.055,1.563)}
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (9.537,1.178) {$L(0.05)$};
\gpcolor{rgb color={0.000,0.000,1.000}}
\gppoint{gp mark 6}{(5.952,5.186)}
\gppoint{gp mark 6}{(7.055,1.178)}
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.012cm}{0.985cm}}{\pgfpoint{6.045cm}{5.186cm}}
\end{tikzpicture}
%% gnuplot variables

